Multi-Category Mesh Reconstruction From Image Collections

Recently, learning frameworks have shown the capability of inferring the accurate shape, pose, and texture of an object from a single RGB image. However, current methods are trained on image collections of a single category in order to exploit specific priors, and they often make use of category-specific 3D templates. In this paper, we present an alternative approach that infers the textured mesh of objects combining a series of deformable 3D models and a set of instance-specific deformation, pose, and texture. Differently from previous works, our method is trained with images of multiple object categories using only foreground masks and rough camera poses as supervision. Without specific 3D templates, the framework learns category-level models which are deformed to recover the 3D shape of the depicted object. The instance-specific deformations are predicted independently for each vertex of the learned 3D mesh, enabling the dynamic subdivision of the mesh during the training process. Experiments show that the proposed framework can distinguish between different object categories and learn category-specific shape priors in an unsupervised manner. Predicted shapes are smooth and can leverage from multiple steps of subdivision during the training process, obtaining comparable or state-of-the-art results on two public datasets. Models and code are publicly released.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
    \footnotesize{$0^{th}$} & \footnotesize{$10^{th}$} & \footnotesize{$20^{th}$} & \footnotesize{$30^{th}$} & \footnotesize{$40^{th}$} & \footnotesize{$50^{th}$} & \footnotesize{$100^{th}$} & \footnotesize{$200^{th}$} & \footnotesize{$300^{th}$} & \footnotesize{$400^{th}$} & \footnotesize{$500^{th}$} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/10/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/20/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/30/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/40/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/50/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/100/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/200/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/300/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/400/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/ms_000_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/10/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/20/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/30/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/40/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/50/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/100/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/200/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/300/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/400/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_aerocar_pointrend/ms_001_300.png} \\
    \midrule
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/10/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/20/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/30/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/40/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/50/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/100/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/200/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/300/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/400/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/ms_000_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/10/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/20/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/30/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/40/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/50/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/100/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/200/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/300/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/400/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/ms_001_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/10/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/20/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/30/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/40/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/50/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/100/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/200/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/300/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/400/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/ms_002_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/10/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/20/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/30/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/40/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/50/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/100/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/200/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/300/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/400/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/ms_003_300.png}
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \footnotesize{$0^{th}$} & \footnotesize{$10^{th}$} & \footnotesize{$20^{th}$} & \footnotesize{$30^{th}$} & \footnotesize{$40^{th}$} & \footnotesize{$50^{th}$} & \footnotesize{$100^{th}$} & \footnotesize{$200^{th}$} & \footnotesize{$300^{th}$} & \footnotesize{$400^{th}$} & \footnotesize{$500^{th}$} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/10/ms_007_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/20/ms_007_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/30/ms_007_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/40/ms_007_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/50/ms_007_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/100/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/200/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/300/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/400/ms_000_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/ms_000_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/10/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/20/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/30/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/40/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/50/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/100/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/200/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/300/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/400/ms_001_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/ms_001_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/10/ms_008_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/20/ms_008_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/30/ms_008_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/40/ms_008_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/50/ms_008_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/100/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/200/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/300/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/400/ms_002_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/ms_002_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/10/ms_009_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/20/ms_009_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/30/ms_009_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/40/ms_009_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/50/ms_009_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/100/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/200/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/300/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/400/ms_003_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/ms_003_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/10/ms_010_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/20/ms_010_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/30/ms_010_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/40/ms_010_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/50/ms_010_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/100/ms_005_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/200/ms_005_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/300/ms_005_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/400/ms_005_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/meanshapes_cub/ms_005_300.png} \\
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_4macroclasses/sphere.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/10/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/20/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/30/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/40/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/50/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/100/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/200/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/300/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/400/ms_004_300.png} &
    \includegraphics[width=0.084\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/meanshapes_cub/ms_004_300.png}
    \end{tabular}
\begin{tabular}{cccccccc}
        % aero
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_001_000.png} &
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_000_000.png} &
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_005_000.png} &
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_003_000.png} &
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_004_000.png} &
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_007_000.png} &
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_002_000.png} &
        \includegraphics[width=0.07\linewidth,trim=10pt 60pt 10pt 40pt,clip]{samples/suppl_reb/aero/ms_006_000.png} \\
        % aero
        \footnotesize{$0.62$} & 
        \footnotesize{$0.15$} & 
        \footnotesize{$0.11$} & 
        \footnotesize{$0.03$} & 
        \footnotesize{$0.03$} & 
        \footnotesize{$0.03$} &
        \footnotesize{$0.02$} & 
        \footnotesize{$0.02$}
        \vspace{1em}
    \end{tabular}
    \begin{tabular}{cccccccccccccc}
        % cub
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_000_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_001_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_003_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_007_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_008_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_006_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_011_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_013_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_005_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_004_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_002_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_009_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_010_000.png} &
        \includegraphics[width=0.055\linewidth,trim=10pt 40pt 10pt 40pt,clip]{samples/suppl_reb/cub/ms_012_000.png} \\
        % cub
        \footnotesize{$0.22$} & 
        \footnotesize{$0.20$} & 
        \footnotesize{$0.14$} & 
        \footnotesize{$0.10$} & 
        \footnotesize{$0.08$} & 
        \footnotesize{$0.05$} & 
        \footnotesize{$0.05$} & 
        \footnotesize{$0.04$} &
        \footnotesize{$0.03$} & 
        \footnotesize{$0.03$} & 
        \footnotesize{$0.02$} & 
        \footnotesize{$0.01$} & 
        \footnotesize{$0.01$} & 
        \footnotesize{$0.01$}
    \end{tabular}
\begin{tabular}{ccccccc}
    \small{{Input}} & \small{{weighted}} & \small{{Predicted}} & \multicolumn{4}{c}{\small{{Predicted shape} ${\hat{M}}$}} \\
    \small{{image} ${I}$} & \small{{meanshape} ${M}$} & \small{{shape} ${\hat{M}}$} & \multicolumn{4}{c}{\small{{with texture} ${\hat{I}_{tex}}$}} \\ \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/0012.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/0012_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/0012_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0012_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0012_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0012_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0012_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/0023.png} &
    \includegraphics[width=0.14\linewidth,trim=96px 0 32px 0,clip]{samples/cub_4_suppl/wms/0023_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/0023_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=96px 0 32px 0,clip]{samples/cub_4_suppl/texture/0023_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=128px 0 0 0,clip]{samples/cub_4_suppl/texture/0023_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=160px 0 -32px 0,clip]{samples/cub_4_suppl/texture/0023_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=192px 0 -64px 0,clip]{samples/cub_4_suppl/texture/0023_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/0119.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/0119_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/0119_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0119_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 96px 0,clip]{samples/cub_4_suppl/texture/0119_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0119_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0119_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/0198.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/0198_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/0198_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0198_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0198_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0198_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0198_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/0546.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/0546_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/0546_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0546_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0546_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0546_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0546_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/0832.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/0832_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/0832_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/0832_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 96px 0,clip]{samples/cub_4_suppl/texture/0832_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 96px 0,clip]{samples/cub_4_suppl/texture/0832_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/0832_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/1020.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/1020_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/1020_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/1020_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/1020_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 96px 0,clip]{samples/cub_4_suppl/texture/1020_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/1020_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/1062.png} &
    \includegraphics[width=0.14\linewidth,trim=80px 0 48px 0,clip]{samples/cub_4_suppl/wms/1062_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/1062_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=96px 0 32px 0,clip]{samples/cub_4_suppl/texture/1062_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=128px 0 0 0,clip]{samples/cub_4_suppl/texture/1062_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=160px 0 -32px 0,clip]{samples/cub_4_suppl/texture/1062_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=160px 0 -32px 0,clip]{samples/cub_4_suppl/texture/1062_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/1196.png} &
    \includegraphics[width=0.14\linewidth,trim=80px 0 48px 0,clip]{samples/cub_4_suppl/wms/1196_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/1196_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=96px 0 32px 0,clip]{samples/cub_4_suppl/texture/1196_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=80px 0 48px 0,clip]{samples/cub_4_suppl/texture/1196_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/1196_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/1196_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/1262.png} &
    \includegraphics[width=0.14\linewidth,trim=48px 0 80px 0,clip]{samples/cub_4_suppl/wms/1262_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/1262_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/1262_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/texture/1262_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 96px 0,clip]{samples/cub_4_suppl/texture/1262_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=-32px 0 160px 0,clip]{samples/cub_4_suppl/texture/1262_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/2250.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/2250_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/2250_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=96px 0 32px 0,clip]{samples/cub_4_suppl/texture/2250_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=96px 0 32px 0,clip]{samples/cub_4_suppl/texture/2250_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=128px 0 0 0,clip]{samples/cub_4_suppl/texture/2250_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=144px 0 -16px 0,clip]{samples/cub_4_suppl/texture/2250_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/cub_4_suppl/input/2292.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/wms/2292_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/cub_4_suppl/shape/2292_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 96px 0,clip]{samples/cub_4_suppl/texture/2292_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 96px 0,clip]{samples/cub_4_suppl/texture/2292_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 128px 0,clip]{samples/cub_4_suppl/texture/2292_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=-64px 0 192px 0,clip]{samples/cub_4_suppl/texture/2292_0180.png}
    \end{tabular}
\begin{tabular}{cccccccc}
    & \small{{Input}} & \small{{weighted}} & \small{{Predicted}} & \multicolumn{4}{c}{\small{{Predicted shape} ${\hat{M}}$}} \\
    & \small{{image} ${I}$} & \small{{meanshape} ${M}$} & \small{{shape} ${\hat{M}}$} & \multicolumn{4}{c}{\small{{with texture} ${\hat{I}_{tex}}$}} \\ \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{aeroplane}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/00148.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/0148_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/0148_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0148_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0148_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0148_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0148_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{bicycle}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/00289.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/0289_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/0289_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0289_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0289_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0289_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0289_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{boat}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/00426.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/0426_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/0426_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0426_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0426_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0426_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0426_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{bottle}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/00628.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/0628_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/0628_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0628_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0628_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0628_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0628_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{bus}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/00892.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/0892_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/0892_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0892_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0892_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=36px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0892_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/0892_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{car}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/01110.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/1110_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/1110_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1110_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1110_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1110_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1110_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{chair}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/01398.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/1398_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/1398_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1398_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1398_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1398_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1398_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{table}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/01471.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/1471_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/1471_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1471_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1471_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1471_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1471_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{motorbike}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/01578.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/1578_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/1578_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1578_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1578_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1578_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1578_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{sofa}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/01619.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/1619_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/1619_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1619_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1619_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1619_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1619_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{train}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/01640.png} &
    \includegraphics[width=0.14\linewidth,trim=256px 0 256px 0,clip]{samples/pascal_all/samples/wms/1640_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=256px 0 256px 0,clip]{samples/pascal_all/samples/shape/1640_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=256px 0 256px 0,clip]{samples/pascal_all/samples/prediction/1640_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=170px 0 220px 0,clip]{samples/pascal_all/samples/prediction/1640_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=150px 0 220px 0,clip]{samples/pascal_all/samples/prediction/1640_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=256px 0 256px 0,clip]{samples/pascal_all/samples/prediction/1640_0180.png} \\
    \rotatebox{90}{\parbox[t]{0.09\linewidth}{\hspace*{\fill}{\footnotesize{monitor}}\hspace*{\fill}}} &
    \includegraphics[width=0.09\linewidth]{samples/pascal_all/samples/input/01790.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/wms/1790_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/shape/1790_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1790_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1790_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1790_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_all/samples/prediction/1790_0180.png} \\
    \end{tabular}
\begin{tabular}{ccccccc}
    \small{{Input}} & \small{{weighted}} & \small{{Predicted}} & \multicolumn{4}{c}{\small{{Predicted shape} ${\hat{M}}$}} \\
    \small{{image} ${I}$} & \small{{meanshape} ${M}$} & \small{{shape} ${\hat{M}}$} & \multicolumn{4}{c}{\small{{with texture} ${\hat{I}_{tex}}$}} \\ \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0020.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0020_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0020_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0020_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0020_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0020_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0020_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0058.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0058_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0058_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0058_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0058_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0058_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0058_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0111.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0111_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0111_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0111_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0111_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0111_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0111_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0137.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0137_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0137_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0137_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0137_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0137_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0137_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0164.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0164_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0164_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0164_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0164_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=36px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0164_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0164_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0254.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0254_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0254_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0254_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0254_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0254_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0254_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0376.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0376_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0376_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0376_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0376_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0376_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0376_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0431.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0431_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0431_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0431_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0431_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0431_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0431_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0488.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0488_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0488_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0488_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0488_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0488_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0488_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0572.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0572_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0572_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0572_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0572_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0572_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0572_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0596.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0596_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0596_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0596_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0596_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0596_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0596_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_suppl/input/0673.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/wms/0673_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/shape/0673_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0673_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0673_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0673_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_suppl/texture/0673_0180.png} \\
    \end{tabular}
\begin{tabular}{ccccccc}
    \small{{Input}} & \small{{weighted}} & \small{{Predicted}} & \multicolumn{4}{c}{\small{{Predicted shape} ${\hat{M}}$}} \\
    \small{{image} ${I}$} & \small{{meanshape} ${M}$} & \small{{shape} ${\hat{M}}$} & \multicolumn{4}{c}{\small{{with texture} ${\hat{I}_{tex}}$}} \\ \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_2_suppl/input/0007.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/wms/0007_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/shape/0007_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0007_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0007_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0007_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0007_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_2_suppl/input/0148.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/wms/0148_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/shape/0148_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0148_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0148_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0148_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0148_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_2_suppl/input/0101.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/wms/0101_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/shape/0101_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0101_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0101_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0101_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0101_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_2_suppl/input/0280.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/wms/0280_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/shape/0280_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0280_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0280_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0280_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_2_suppl/texture/0280_0180.png}
    \end{tabular}
\begin{tabular}{ccccccc}
    \small{{Input}} & \small{{weighted}} & \small{{Predicted}} & \multicolumn{4}{c}{\small{{Predicted shape} ${\hat{M}}$}} \\
    \small{{image} ${I}$} & \small{{meanshape} ${M}$} & \small{{shape} ${\hat{M}}$} & \multicolumn{4}{c}{\small{{with texture} ${\hat{I}_{tex}}$}} \\ \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_failures/input/0018.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/wms/0018_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/shape/0018_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0018_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0018_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=36px 0 64px 0,clip]{samples/pascal_4_failures/texture/0018_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0018_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_failures/input/0096.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/wms/0096_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/shape/0096_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0096_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0096_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=36px 0 64px 0,clip]{samples/pascal_4_failures/texture/0096_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0096_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_failures/input/0333.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/wms/0333_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/shape/0333_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0333_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0333_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=36px 0 64px 0,clip]{samples/pascal_4_failures/texture/0333_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0333_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_failures/input/0124.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/wms/0124_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/shape/0124_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/texture/0124_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=16px 0 48px 0,clip]{samples/pascal_4_failures/texture/0124_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 64px 0,clip]{samples/pascal_4_failures/texture/0124_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/texture/0124_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_failures/input/0295.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/wms/0295_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/shape/0295_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/texture/0295_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 64px 0,clip]{samples/pascal_4_failures/texture/0295_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=0 0 64px 0,clip]{samples/pascal_4_failures/texture/0295_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=32px 0 32px 0,clip]{samples/pascal_4_failures/texture/0295_0180.png} \\
    \includegraphics[width=0.09\linewidth]{samples/pascal_4_failures/input/0679.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/wms/0679_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/shape/0679_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0679_0000.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0679_0060.png} &
    \includegraphics[width=0.14\linewidth,trim=36px 0 64px 0,clip]{samples/pascal_4_failures/texture/0679_0120.png} &
    \includegraphics[width=0.14\linewidth,trim=64px 0 64px 0,clip]{samples/pascal_4_failures/texture/0679_0180.png}
    \end{tabular}
